Harnack inequality for non-uniformly elliptic equations in non-divergence form

We study regularity properties for solutions to the nakedly degenerate elliptic equation $a_{ij}\partial_{ij}u =0$, where the coefficients satisfy $I \ge a_{ij}(x) \ge \lambda(x) I$ and the only assumption is that $\lambda^{-1} \in L^p$. We prove an improvement of oscillation and a Liouville theorem for $p>d-1$, and a Harnack inequality for $p$ sufficiently large depending on dimension. Along the way, we obtain a new $\log-L^\varepsilon$ Weak Harnack inequality for supersolutions. Then, touching subsolutions by double exponential blow-up barriers, we also derive a logarithmic local maximum principle that is new even in the uniformly elliptic case. Both of these results hold for $p>d-1$. Finally, we construct examples showing that there cannot be Harnack or Weak Harnack inequalities in the regime $p<d-1$, nor can there be power-type $L^\varepsilon$ inequalities in the case of any $p<\infty$.

==> Graphic.tex <==
\begin{tikzpicture}[scale=2.2]

% --- Center of B_1 ---
\coordinate (O) at (0,0);

% =========================================================
%  A_k: large irregular blob inside B_1
%  We define the blob path, then clip to B_1
% =========================================================

% Save the blob path as a command for reuse
\def\blobpath{
    (-0.95, 0.10)
    .. controls (-0.92, 0.55) and (-0.80, 0.78) ..
    (-0.50, 0.85)
    .. controls (-0.20, 0.90) and (0.05, 0.78) ..
    (0.18, 0.58)
    .. controls (0.28, 0.42) and (0.42, 0.30) ..
    (0.55, 0.22)
    .. controls (0.72, 0.12) and (0.82, -0.05) ..
    (0.78, -0.25)
    .. controls (0.72, -0.48) and (0.50, -0.60) ..
    (0.25, -0.65)
    .. controls (0.00, -0.72) and (-0.35, -0.78) ..
    (-0.60, -0.82)
    .. controls (-0.82, -0.85) and (-0.96, -0.65) ..
    (-0.98, -0.40)
    .. controls (-1.00, -0.15) and (-0.97, 0.00) ..
    (-0.95, 0.10)
}

% Fill A_k (clipped to B_1), pink
\begin{scope}
    \clip (O) circle (1);
    \fill[red!18] \blobpath -- cycle;
\end{scope}

% Draw B_1
\draw[thick] (O) circle (1);

% Draw the boundary of A_k inside B_1 (rough/organic look)
\begin{scope}
    \clip (O) circle (0.98);  % slight inset so boundary doesn't overlap B_1 edge

    % Thin smooth boundary so z_x lies on a visible boundary
    \draw[red!40!black, line width=0.4pt]
        \blobpath -- cycle;

    % Rough boundary on top
    \draw[thick, red!40!black,
          decoration={random steps, segment length=3pt, amplitude=0.8pt},
          decorate]
        \blobpath -- cycle;
\end{scope}

% =========================================================
%  Labels
% =========================================================

% A_k label (inside the blob, upper-left area)
\node[font=\large] at (-0.52, 0.45) {$A_k$};

% B_1 \ A_k label (in the complement, upper-right)
\node[font=\large] at (0.45, 0.65) {$B_1 \!\setminus\! A_k$};

% B_1 label (on the circle boundary)
\node[font=\normalsize, anchor=north west] at ($(O)+(320:1.05)$) {$B_1$};

% =========================================================
%  Points: x, z_x, y_x
% =========================================================

% x: inside A_k, lower-left region
\coordinate (x) at (-0.20, -0.02);

% z_x: on the boundary of A_k, toward upper-right of x
\coordinate (zx) at (0.42, 0.32);

% y_x = midpoint
\coordinate (yx) at ($(x)!0.5!(zx)$);

% =========================================================
%  Ball B centered at y_x
% =========================================================
\pgfmathsetmacro{\halflen}{sqrt((0.11-0.40)^2 + (0.15-0.30)^2)}
\draw[blue!70, thick] (yx) circle (\halflen);

% B label
\node[blue!70, font=\normalsize] at ($(yx)+(0.03,-0.15)$) {$B$};

% =========================================================
%  Draw and label the points
% =========================================================
\fill (x) circle (1.3pt);
\node[anchor=north east, font=\normalsize] at ($(x)+(-0.04,-0.02)$) {$x$};

\fill (zx) circle (1.3pt);
\node[anchor=south west, font=\normalsize] at ($(zx)+(0.02,0.02)$) {$z_x$};

\fill (yx) circle (1.3pt);
\node[anchor=south east, font=\normalsize] at ($(yx)+(0,-0.04)$) {$y_x$};

\end{tikzpicture}

